Padding-free Convolution based on Preservation of Differential Characteristics of Kernels

Convolution is a fundamental operation in image processing and machine learning. Aimed primarily at maintaining image size, padding is a key ingredient of convolution, which, however, can introduce undesirable boundary effects. We present a non-padding-based method for size-keeping convolution based on the preservation of differential characteristics of kernels. The main idea is to make convolution over an incomplete sliding window "collapse" to a linear differential operator evaluated locally at its central pixel, which no longer requires information from the neighbouring missing pixels. While the underlying theory is rigorous, our final formula turns out to be simple: the convolution over an incomplete window is achieved by convolving its nearest complete window with a transformed kernel. This formula is computationally lightweight, involving neither interpolation or extrapolation nor restrictions on image and kernel sizes. Our method favours data with smooth boundaries, such as high-resolution images and fields from physics. Our experiments include: i) filtering analytical and non-analytical fields from computational physics and, ii) training convolutional neural networks (CNNs) for the tasks of image classification, semantic segmentation and super-resolution reconstruction. In all these experiments, our method has exhibited visible superiority over the compared ones.

==> figs/demo3x3.tex <==
\begin{tikzpicture}[node distance=.4cm]
\node[{circle, draw=Green, fill=Green!15, very thick}](A11){$u_{11}^\mathtt{A}$};
\node[{circle, draw=Black, very thick}](A12)[right=of A11]{$u_{12}^\mathtt{A}$};
\node[{circle, draw=Black, very thick}](A21)[below=of A11]{$u_{21}^\mathtt{A}$};
\node[{circle, draw=Black, very thick}](A22)[below=of A12]{$u_{22}^\mathtt{A}$};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A01)[above=of A11]{$u_{01}^\mathtt{A}$};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A02)[above=of A12]{$u_{02}^\mathtt{A}$};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A20)[left=of A21]{$u_{20}^\mathtt{A}$};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A10)[left=of A11]{$u_{10}^\mathtt{A}$};
\node[{rounded corners=0.2cm, draw=Red, fill=Red!15, very thick,minimum size=.9cm}](A00)[left=of A01]{$u_{00}^\mathtt{A}$};
\node[](pixela)[above=-.09cm of A11]{\color{Green} Pixel $\mathtt{a}$};
\node[](pixelb)[above=-.09cm of A00]{\color{Red} Pixel $\mathtt{b}$};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A03)[right=of A02]{};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A13)[right=of A12]{};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A23)[right=of A22]{};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A30)[below=of A20]{};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A31)[below=of A21]{};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A32)[below=of A22]{};
\node[{rounded corners=0.2cm, draw=Black, very thick,minimum size=.9cm}](A33)[below=of A23]{};
\node at (A11.center) [{draw=Green, thick, minimum size=4.3cm}](WinA){};
\node at (A00.center) [{draw=Red, thick, minimum size=4.3cm}](WinB){};
\node[{draw=Black, cross out, very thick,minimum size=.6cm}](X)[left=.65cm of A00]{};
\node[{draw=Black, cross out, very thick,minimum size=.6cm}][left=.65cm of A10]{};
\node[{draw=Black, cross out, very thick,minimum size=.6cm}][above=.65cm of A00]{};
\node[{draw=Black, cross out, very thick,minimum size=.6cm}](X01)[above=.65cm of A01]{};
\node[{draw=Black, cross out, very thick,minimum size=.6cm}](X)[above=.8cm of X]{};
\node[{rounded corners=0.2cm, very thick,minimum size=.9cm}](WA)[above=of A02, xshift=.3cm, yshift=-.3cm]{\color{Green} Window $\mathtt{A}$};
\node[{very thick,minimum size=.9cm}](WB)[above=of WA, yshift=-.5cm]{\color{Red} Window $\mathtt{B}$};

\node[{very thick,minimum size=.9cm}](setup)[above=of WinB.north west, anchor=west, yshift=0cm]{(a) Image setup};

\node[{circle, draw=Black, very thick,minimum size=.4cm}](C)[below=of X,xshift=-.5cm, yshift=-5.7cm]{};
\node[][right=of C, xshift=-.3cm](CT){Pixels centring a complete sliding window};
\node[{rounded corners=0.1cm, draw=Black, very thick,minimum size=.4cm}](R)[below=of C, yshift=.1cm]{};
\node[][right=of R, xshift=-.3cm](RT){Pixels centring an incomplete sliding window};
\node[{cross out, draw=Black, very thick,minimum size=.3cm, yshift=.1cm}](XX)[below=of R]{};
\node[][right=of XX, xshift=-.3cm](XT){Absent pixels outside image boundary};




\node[][right=of setup, xshift=5cm](diff)
{(b) Differential kernels at central pixel  $\mathtt{a}$};

\node[][fill=Black!20, below=of diff,  xshift=-1.35cm, yshift=-2.5cm, minimum width=3.3cm, minimum height=1.4cm](shader){};


\node[][below=of diff.west, anchor=north west, yshift=.1cm](d0011){
$
\begin{aligned}
&\begin{aligned}
&\bm{\updelta}^{00}_{11}
=\begin{pmatrix}
0&0&0\\
0&1&0\\
0&0&0
\end{pmatrix} 
&\Leftarrow&\quad \mathcal{D}^{00}=1\\
&\bm{\updelta}^{01}_{11}
=\dfrac{1}{2}\begin{pmatrix}
0&0&0\\
-1&0&1\\
0&0&0
\end{pmatrix} 
&\Leftarrow& \quad\mathcal{D}^{01}=\dfrac{\p}{\p w}\\
&\bm{\updelta}^{02}_{11}
=\begin{pmatrix}
0&0&0\\
1&-2&1\\
0&0&0
\end{pmatrix} 
&\Leftarrow& \quad\mathcal{D}^{02}=\dfrac{\p^2}{\p w^2}\\
&\bm{\updelta}^{11}_{11}
=\dfrac{1}{4}\begin{pmatrix}
1&0&-1\\
0&0&0\\
-1&0&1
\end{pmatrix} 
&\Leftarrow& \quad\mathcal{D}^{11}=\dfrac{\p}{\p h} \dfrac{\p}{\p w}\\
&\bm{\updelta}^{12}_{11}
=\dfrac{1}{2}\begin{pmatrix}
-1&2&-1\\
0&0&0\\
1&-2&1
\end{pmatrix} 
&\Leftarrow& \quad\mathcal{D}^{12}=\dfrac{\p}{\p h} \dfrac{\p^2}{\p w^2}\\
&\bm{\updelta}^{22}_{11}
=\begin{pmatrix}
1&-2&1\\
-2&4&-2\\
1&-2&1
\end{pmatrix} 
&\Leftarrow& \quad\mathcal{D}^{22}=\dfrac{\p^2}{\p h^2} \dfrac{\p^2}{\p w^2}\\
% \bm{\updelta}^{10}_{11}
% =\left(\bm{\updelta}^{01}_{11}\right)^\top,\quad
% \bm{\updelta}^{20}_{11}
% =\left(\bm{\updelta}^{02}_{11}\right)^\top,\quad
% \bm{\updelta}^{21}_{11}
% =\left(\bm{\updelta}^{12}_{11}\right)^\top
\end{aligned}
\\
&\bm{\updelta}^{10}_{11}
=\left(\bm{\updelta}^{01}_{11}\right)^\top,\quad
\bm{\updelta}^{20}_{11}
=\left(\bm{\updelta}^{02}_{11}\right)^\top,\quad
\bm{\updelta}^{21}_{11}
=\left(\bm{\updelta}^{12}_{11}\right)^\top
\end{aligned}
$
};
% \node[][below=of d0011.south west, anchor=north west,yshift=.2cm](trans){
% $
% $
% };



\node[][below=of XX.west,  xshift=-.2cm, yshift=-.3cm, anchor=west](assemble){(c) Assembled differential kernels: $\vec{\mathbf{D}}_{11}$ for central pixel $\mathtt{a}$ and $\vec{\mathbf{D}}_{00}$ for target pixel $\mathtt{b}$ ($R=S=0$)
};

\node[][fill=Black!20, below=of assemble.west,  xshift=2.85cm, yshift=-.0cm, minimum width=0.7cm, minimum height=3.8cm](shader){};


\node[][below=of assemble.west, anchor=north west, yshift=0.1cm](DMM){
$
\setlength\arraycolsep{3pt}
\vec{\mathbf{D}}_{11}=
\begin{pmatrix}
0 & 0 & 0 & 0 & \frac{1}{4} & -\frac{1}{2} & 0 & -\frac{1}{2} & 1
\\
0 & 0 & 0 & -\frac{1}{2} & 0 & 1 & 1 & 0
& -2\\
0 & 0 & 0 & 0 & -\frac{1}{4} & -\frac{1}{2} & 0 & \frac{1}{2} & 1
\\
0 & -\frac{1}{2} & 1 & 0 & 0 & 0 & 0 & 1 & -2
\\
1 & 0 & -2 & 0 & 0 & 0 & -2 & 0 & -4
\\
0 & \frac{1}{2} & 1 & 0 & 0 & 0 & 0 & -1 & -2
\\
0 & 0 & 0 & 0 & -\frac{1}{4} & \frac{1}{2} & 0 & -\frac{1}{2} & 1
\\
0 & 0 & 0 & \frac{1}{2} & 0 & -1 & 1 & 0 & -2
\\
0 & 0 & 0 & 0 & \frac{1}{4} & \frac{1}{2} & 0 & \frac{1}{2} & 1
\\
\end{pmatrix},\quad
\vec{\mathbf{D}}_{00}=
\begin{pmatrix}
    1&-\frac{3}{2}&1&-\frac{3}{2}&\frac{9}{4}&-\frac{3}{2}&1&-\frac{3}{2}&1\\
    0&2&-2&0&-3&3&0&2&-2\\
    0&-\frac{1}{2}&1&0&\frac{3}{4}&-\frac{3}{2}&0&-\frac{1}{2}&1\\
    0&0&0&2&-3&2&-2&3&-2\\
    0&0&0&0&4&-4&0&-4&4\\
    0&0&0&0&-1&2&0&1&-2\\
    0&0&0&-\frac{1}{2}&\frac{3}{4}&-\frac{1}{2}&1&-\frac{3}{2}&1\\
    0&0&0&0&-1&1&0&2&-2\\
    0&0&0&0&\frac{1}{4}&-\frac{1}{2}&0&-\frac{1}{2}&1
\end{pmatrix}
$
};



\node[][below=of XX.south west,  xshift=-.2cm, yshift=-4.8cm, anchor=west](ker){(d) Input kernel $\bm{\upomega}$ (a box-blur filter) and the transformed kernel
$\bm{\upvarpi}$};

\node[][below=of ker.west, anchor=north west, yshift=.1cm](omega){
$
\bm{\upomega}=
\begin{pmatrix}
1 & 1 & 1\\
1 & 1 & 1\\
1 & 1 & 1\\
\end{pmatrix}
\quad
\Longrightarrow
\quad
\bm{\upvarpi}=
\begin{pmatrix}
16 & -8 & 4\\
-8 & 4 & -2\\
4 & -2 & 1\\
\end{pmatrix},\quad\text{by}
\ \ 
\vec{\bm{\upvarpi}}=\vec{\mathbf{D}}_{00}\cdot\vec{\mathbf{D}}_{11}^{-1}\cdot\vec{\bm{\upomega}}
$
};


\end{tikzpicture}

